A Computationally Efficient Reciprocal Effective Roughness Model for Diffuse Scattering

Ray-tracing (RT) has become central to site-specific electromagnetic propagation modeling in dynamic complex environments. Yet its computational burden grows sharply as high-fidelity digital twins of these environments scale to millions of facets whose material parameters must be continuously updated as the environment changes. The challenge is amplified at mmWave and sub-THz frequencies, where surface roughness becomes comparable to the wavelength and so diffuse scattering can account for up to 40% of the received power, making accurate yet tractable models essential. The popular Effective Roughness (ER) approach offers physical consistency but become increasingly costly when highly directive lobes are required or when parameters must be iteratively tuned. This communication introduces a directive, reciprocal diffuse scattering model that preserves the structure of the ER while enabling an order-of-magnitude reduction in computational cost. Validation across eight materials shows no loss in accuracy - and a slight improvement - demonstrating a scalable and physically meaningful solution for RT in scenarios where diffuse scattering is non-negligible.

==> Pictures/ReferenceSystem.tex <==
%====================================================
% Reusable spherical-wavefront object
%====================================================
\pgfkeys{
  /wavefront/.is family, /wavefront,
  color/.store in=\wfcolor,   color=blue!30,
  Rstart/.store in=\wfRstart, Rstart=4.35,
  dR/.store in=\wfdR,         dR=0.20,
  thick/.store in=\wfthick,   thick=0.25,
  overlap/.store in=\wfoverlap, overlap=0.40,
  xscale/.store in=\wfxscale, xscale=1,
  yscale/.store in=\wfyscale, yscale=0.50,
  a1/.store in=\wfa, a1=10,
  a2/.store in=\wfb, a2=11,
  a3/.store in=\wfc, a3=12,
  op1/.store in=\wfopa, op1=0.30,
  op2/.store in=\wfopb, op2=0.50,
  op3/.store in=\wfopc, op3=0.80,
  label/.store in=\wflabel, label=,
  lx/.store in=\wflx, lx=0,
  ly/.store in=\wfly, ly=0
}

\newcommand{\WaveRing}[4]{%
  \path[fill=white, opacity=.9, draw=none]
    ({#1*cos(-#4-\wfoverlap)},{#1*sin(-#4-\wfoverlap)})
    arc[start angle=-#4-\wfoverlap, end angle=#4+\wfoverlap, radius=#1] --
    ({#2*cos(#4+\wfoverlap)},{#2*sin(#4+\wfoverlap)})
    arc[start angle=#4+\wfoverlap, end angle=-#4-\wfoverlap, radius=#2] -- cycle;

  \path[fill=\wfcolor, fill opacity=#3, draw=none]
    ({#1*cos(-#4-\wfoverlap)},{#1*sin(-#4-\wfoverlap)})
    arc[start angle=-#4-\wfoverlap, end angle=#4+\wfoverlap, radius=#1] --
    ({#2*cos(#4+\wfoverlap)},{#2*sin(#4+\wfoverlap)})
    arc[start angle=#4+\wfoverlap, end angle=-#4-\wfoverlap, radius=#2] -- cycle;
}

\newcommand{\WavefrontObject}[2][]{%
  \begin{scope}[#1]
    \pgfkeys{/wavefront,
      color=blue!30,
      Rstart=4.35,
      dR=0.20,
      thick=0.25,
      overlap=0.40,
      xscale=1,
      yscale=0.50,
      a1=10, a2=11, a3=12,
      op1=0.30, op2=0.50, op3=0.80,
      label=,
      lx=0,
      ly=0
    }
    \pgfkeys{/wavefront,#2}

    \begin{scope}[xscale=\wfxscale, yscale=\wfyscale]
      \pgfmathsetmacro{\RinA}{\wfRstart}
      \pgfmathsetmacro{\RoutA}{\wfRstart+\wfthick}
      \WaveRing{\RinA}{\RoutA}{\wfopa}{\wfa}

      \pgfmathsetmacro{\RinB}{\wfRstart+\wfdR}
      \pgfmathsetmacro{\RoutB}{\RinB+\wfthick}
      \WaveRing{\RinB}{\RoutB}{\wfopb}{\wfb}

      \pgfmathsetmacro{\RinC}{\wfRstart+2*\wfdR}
      \pgfmathsetmacro{\RoutC}{\RinC+\wfthick}
      \WaveRing{\RinC}{\RoutC}{\wfopc}{\wfc}

      \node at (\wflx,\wfly) {\wflabel};
    \end{scope}
  \end{scope}
}

\begin{tikzpicture}[scale=1.5]
\path[use as bounding box] (-2.4,-1.3) rectangle (2.6,3.0);
  % --- parameters ---
  \pgfmathsetmacro{\r}{2.5}
  \pgfmathsetmacro{\thetaX}{195} % x-axis direction (deg)
  \pgfmathsetmacro{\thetaY}{335} % y-axis direction (deg)
  \pgfmathsetmacro{\thetaZ}{90}  % z-axis direction (deg)

  % basis vectors (2D projection of a fake-3D frame)
  \pgfmathsetmacro{\cx}{cos(\thetaX)} \pgfmathsetmacro{\sx}{sin(\thetaX)}
  \pgfmathsetmacro{\cy}{cos(\thetaY)} \pgfmathsetmacro{\sy}{sin(\thetaY)}
  \pgfmathsetmacro{\cz}{cos(\thetaZ)} \pgfmathsetmacro{\sz}{sin(\thetaZ)}
  \pgfmathsetmacro{\Ramp}{1.00}% overall roughness amplitude

  % unified surface footprint (use the same for tint + grid)
  \def\Xmin{-2.2} \def\Xmax{2.2}
  \def\Ymin{-1.8} \def\Ymax{1.8}
  \def\bandstep{0.30}   % thickness of gray bands
  \def\gridstep{0.40}   % spacing of grid iso-lines

  % height field
  \pgfmathdeclarefunction{seasurf}{2}{%
    \pgfmathparse{ -0.55
      + \Ramp*(%
          0.18*sin(deg(#1))*cos(deg(#2))
        + 0.12*sin(deg(2.1*#1 + 0.3*#2))
        + 0.15*sin(deg(3.7*#1 - 1.5*#2))
        + 0.10*sin(deg(6.0*#1 + 2.0*#2))
        + 0.06*sin(deg(9.0*#1 - 4.0*#2)))}%
  }

  % --- SURFACE (tint + grid) on background layer ---
  \begin{scope}[on background layer,
    x={(\cx*0.35cm,\sx*0.35cm)},
    y={(\cy*0.35cm,\sy*0.35cm)},
    z={(\cz*0.35cm,\sz*0.35cm)}]

    % --- clip both tint and grid to the same surface boundary ---
    \begin{scope}
      \clip
        % bottom edge: y=Ymin, x from Xmin to Xmax
        plot[samples=120, domain=\Xmin:\Xmax, variable=\xx, smooth]
          ({\xx},{\Ymin},{seasurf(\xx,\Ymin)}) --
        % right edge: x=Xmax, y from Ymin to Ymax
        plot[samples=120, domain=\Ymin:\Ymax, variable=\yy, smooth]
          ({\Xmax},{\yy},{seasurf(\Xmax,\yy)}) --
        % top edge: y=Ymax, x from Xmax to Xmin
        plot[samples=120, domain=\Xmax:\Xmin, variable=\xx, smooth]
          ({\xx},{\Ymax},{seasurf(\xx,\Ymax)}) --
        % left edge: x=Xmin, y from Ymax to Ymin
        plot[samples=120, domain=\Ymax:\Ymin, variable=\yy, smooth]
          ({\Xmin},{\yy},{seasurf(\Xmin,\yy)}) -- cycle;

      % --- soft gray tint (banded fill) ---
      \foreach \yy in {-1.8,-1.5,-1.2,-0.9,-0.6,-0.3,0,0.3,0.6,0.9,1.2,1.5}{
        \pgfmathsetmacro{\yya}{\yy}
        \pgfmathsetmacro{\yyb}{\yy+\bandstep}
        \path[fill=brown, opacity=0.4]
          plot[samples=90, domain=\Xmin:\Xmax, variable=\xx, smooth]
            ({\xx},{\yya},{seasurf(\xx,\yya)})
          --
          plot[samples=90, domain=\Xmax:\Xmin, variable=\xx, smooth]
            ({\xx},{\yyb},{seasurf(\xx,\yyb)})
          -- cycle;
      }

      % --- grid overlay (iso-lines of x and y) ---
      \tikzset{surface grid/.style={line cap=round, line join=round, very thin, black!55, opacity=.65}}

      % constant-y curves
      \foreach \yy in {-1.8,-1.4,-1.0,-0.6,-0.2,0.2,0.6,1.0,1.4,1.8}{
        \draw[surface grid]
          plot[samples=140, domain=\Xmin:\Xmax, variable=\xx, smooth]
            ({\xx},{\yy},{seasurf(\xx,\yy)});
      }

      % constant-x curves
      \foreach \xx in {-2.2,-1.8,-1.4,-1.0,-0.6,-0.2,0.2,0.6,1.0,1.4,1.8,2.2}{
        \draw[surface grid]
          plot[samples=140, domain=\Ymin:\Ymax, variable=\yy, smooth]
            ({\xx},{\yy},{seasurf(\xx,\yy)});
      }

    \end{scope} 

  \end{scope}

  % --- AXES (on top) ---
  \draw[->] (0,0) -- ({\r*cos(\thetaY)},{\r*sin(\thetaY)}) node[below right] {$y$};
  \draw[->] (0,0) -- ({\r*cos(\thetaX)},{\r*sin(\thetaX)}) node[below left]  {$x$};
  \draw[->] (0,0) -- ({\r*cos(\thetaZ)},{\r*sin(\thetaZ)}) node[above]       {$z$};

  % scattered field (red radial shade)
  \shade[shading=radial, inner color=red!80, outer color=red!30, rotate=-45, scale=0.4]
       (0,0) .. controls (-4,6) and (4,6) .. (0,0) -- cycle;

  % Curved arc angles
  \draw[->, thick] (0,0) ++(130:1.2cm) arc (130:95:1.2cm)
    node[midway, sloped, above] {$\vartheta_i$};
  \draw[->, thick] (0,0) ++(75:1.2cm) arc (75:85:1.2cm)
    node[midway, sloped, above] {$\vartheta_s$};
  \draw[->, thick] (0,0) ++({\thetaX+10}:0.3cm) arc ({\thetaX+10}:340:0.3cm)
    node[pos=0.55, sloped, below] {$\varphi_i$};
  \draw[->, thick] (0,0) ++({\thetaX+5}:0.7cm) arc ({\thetaX+5}:420:0.7cm)
    node[pos=0.45, sloped, below] {$\varphi_s$};

  % Green polygonal patches with E_r label
  % \begin{scope}[shift={(1.9,1.25)}, rotate=45]
  %   \filldraw[fill=green!80!black, fill opacity=0.2, draw=none]
  %     (-0.4, 0) -- (0, 0.2) -- (0.2, 1) -- (-0.2, 0.8) -- cycle;
  % \end{scope}
  % \begin{scope}[shift={(2.0,1.35)}, rotate=45]
  %   \filldraw[fill=green!80!black, fill opacity=0.5, draw=none]
  %     (-0.4, 0) -- (0, 0.2) -- (0.2, 1) -- (-0.2, 0.8) -- cycle;
  % \end{scope}
  % \begin{scope}[shift={(2.12,1.43)}, rotate=45]
  %   \filldraw[fill=green!80!black, fill opacity=0.8, draw=none]
  %     (-0.4, 0) -- (0, 0.2) -- (0.2, 1) -- (-0.2, 0.8) -- cycle;
  %   \filldraw (-0.1,0.5) circle (0.5pt)
  %     node[above, right, xshift=-12pt, yshift=10pt] {$\mathbf{E_r}$};
  % \end{scope}

% \WavefrontObject[
%   shift={(0.75,0.75)},
%   rotate=45
% ]{color=green!80!black, Rstart=0.88, xscale=1, yscale=0.80, a1=18, a2=19, a3=20}

% \WavefrontObject[
%   shift={(0.05,-0.25)},
%   rotate=-45
% ]{color=orange, Rstart=0.88, xscale=1, yscale=0.80, a1=18, a2=19, a3=20}

  % Orange polygonal patches with E_t label
  % \begin{scope}[shift={(0.55,-1.35)}, rotate=-45]
  %   \filldraw[fill=orange, fill opacity=0.2, draw=none]
  %     (-0.4, 0) -- (0, 0.2) -- (0.2, 1) -- (-0.2, 0.8) -- cycle;
  % \end{scope}
  % \begin{scope}[shift={(0.58,-1.42)}, rotate=-45]
  %   \filldraw[fill=orange, fill opacity=0.5, draw=none]
  %     (-0.4, 0) -- (0, 0.2) -- (0.2, 1) -- (-0.2, 0.8) -- cycle;
  % \end{scope}
  % \begin{scope}[shift={(0.6,-1.5)}, rotate=-45]
  %   \filldraw[fill=orange, fill opacity=0.8, draw=none]
  %     (-0.4, 0) -- (0, 0.2) -- (0.2, 1) -- (-0.2, 0.8) -- cycle;
  %   \filldraw (-0.1,0.5) circle (0.5pt)
  %     node[above, right, xshift=0pt, yshift=5pt] {$\mathbf{E_t}$};
  % \end{scope}

% --- spherical wavefronts for E_r ---
% \begin{scope}[shift={(0.75,0.75)}, rotate=45]
%   \begin{scope}[xscale=1, yscale=0.8]
%     \def\Rstart{0.88}
%     \def\dR{0.20}
%     \def\thick{0.24}
%     \def\overlap{0.40}

%     \newcommand{\RingSolidR}[4]{%
%       \path[fill=white, opacity=.9, draw=none]
%         ({#1*cos(-#4-\overlap)},{#1*sin(-#4-\overlap)})
%         arc[start angle=-#4-\overlap, end angle=#4+\overlap, radius=#1] --
%         ({#2*cos(#4+\overlap)},{#2*sin(#4+\overlap)})
%         arc[start angle=#4+\overlap, end angle=-#4-\overlap, radius=#2] -- cycle;
%       \path[fill=green!80!black, fill opacity=#3, draw=none]
%         ({#1*cos(-#4-\overlap)},{#1*sin(-#4-\overlap)})
%         arc[start angle=-#4-\overlap, end angle=#4+\overlap, radius=#1] --
%         ({#2*cos(#4+\overlap)},{#2*sin(#4+\overlap)})
%         arc[start angle=#4+\overlap, end angle=-#4-\overlap, radius=#2] -- cycle;
%     }

%     \pgfmathsetmacro{\RinA}{\Rstart}
%     \pgfmathsetmacro{\RoutA}{\Rstart+\thick}
%     \RingSolidR{\RinA}{\RoutA}{0.30}{18}

%     \pgfmathsetmacro{\RinB}{\Rstart+\dR}
%     \pgfmathsetmacro{\RoutB}{\RinB+\thick}
%     \RingSolidR{\RinB}{\RoutB}{0.55}{19}

%     \pgfmathsetmacro{\RinC}{\Rstart+2*\dR}
%     \pgfmathsetmacro{\RoutC}{\RinC+\thick}
%     \RingSolidR{\RinC}{\RoutC}{0.85}{20}

%     \node[above right] at ({\Rstart+2*\dR-0.5},0) {$\mathbf{E_r}$};
%   \end{scope}
% \end{scope}

  % % --- spherical wavefronts for E_i ---
  % \begin{scope}[shift={(-5.04,5.04)}, rotate=-45]
  %   \begin{scope}[xscale=1, yscale=0.50]
  %     \def\Rstart{4.35} \def\dR{0.20} \def\thick{0.25} \def\overlap{0.4}
  %     \newcommand{\RingSolid}[4]{%
  %       \path[fill=white, opacity=.9, draw=none]
  %         ({#1*cos(-#4-\overlap)},{#1*sin(-#4-\overlap)})
  %         arc[start angle=-#4-\overlap, end angle=#4+\overlap, radius=#1] --
  %         ({#2*cos(#4+\overlap)},{#2*sin(#4+\overlap)})
  %         arc[start angle=#4+\overlap, end angle=-#4-\overlap, radius=#2] -- cycle;
  %       \path[fill=blue!30, fill opacity=#3, draw=none]
  %         ({#1*cos(-#4-\overlap)},{#1*sin(-#4-\overlap)})
  %         arc[start angle=-#4-\overlap, end angle=#4+\overlap, radius=#1] --
  %         ({#2*cos(#4+\overlap)},{#2*sin(#4+\overlap)})
  %         arc[start angle=#4+\overlap, end angle=-#4-\overlap, radius=#2] -- cycle;
  %     }
  %     \pgfmathsetmacro{\RinA}{\Rstart}
  %     \pgfmathsetmacro{\RoutA}{\Rstart+\thick}
  %     \RingSolid{\RinA}{\RoutA}{0.3}{10}
  %     \pgfmathsetmacro{\RinB}{\Rstart+\dR}
  %     \pgfmathsetmacro{\RoutB}{\RinB+\thick}
  %     \RingSolid{\RinB}{\RoutB}{0.5}{11}
  %     \pgfmathsetmacro{\RinC}{\Rstart+2*\dR}
  %     \pgfmathsetmacro{\RoutC}{\RinC+\thick}
  %     \RingSolid{\RinC}{\RoutC}{0.8}{12}
  %   \end{scope}
  % \end{scope}
  % E_i

% E_i
\WavefrontObject[
  shift={(-2.70,2.70)},
  rotate=-45
]{color=blue!30, Rstart=0.88, xscale=1, yscale=0.80,
  a1=18, a2=19, a3=20,
  %label={$\mathbf{E_i}$}, 
  lx=-0.9, ly=0.9}

% E_r
\WavefrontObject[
  shift={(0.75,0.75)},
  rotate=45
]{color=green!80!black, Rstart=0.88, xscale=1, yscale=0.80,
  a1=18, a2=19, a3=20,
  label={$\mathbf{E_r}$}, lx=1.05, ly=-0.30}

% E_t
\WavefrontObject[
  shift={(0.05,-0.25)},
  rotate=-45
]{color=orange, Rstart=0.88, xscale=1, yscale=0.80,
  a1=18, a2=19, a3=20,
  label={$\mathbf{E_t}$}, lx=1.30, ly=-0.35}

  % Vectors and labels
  \draw[dotted] (2,2) -- (2,1);
  \draw[dotted] (2,1) -- (0,0);
  \draw[dotted] (-2,2) -- (-2,0.5);
  \draw[dotted] (-2,0.5) -- (2,-0.5);
  \draw[dotted] (0,0) -- (0.9,-1.1);
  \draw[->, very thick] (0.9,-1.1) -- (1.1686827944, -1.4284);
  \filldraw (0.89,-1.09) circle (1pt) node[below, left, xshift=30pt, yshift=-10pt] {$\widehat{\mathbf{k}}_t$};

  \draw[dotted] (0,0) -- (0.9674,1.8);
  \draw[dotted] (0.9674,1.8) -- (0.9674,2.6579);
  
  \draw[dotted] (0,0) -- (-1.18,1.18);

  \node at (-0.8,-0.8) {\textbf{dS}};

  \draw[<->, thick] (0,0) ++(47:1.2cm) arc (45:66:1.2cm)
    node[midway, sloped, above] {$\psi$};

  \draw[dotted] (0,0) -- (0.9674,2.6579) node[above left] {$\widehat{\mathbf{k}}_s$};
  \draw[->, very thick] (0.8223,2.2591) -- (0.9674,2.6579);
  \filldraw (0.8223,2.2591) circle (1pt);

  \draw[dotted] (0,0) -- (2,2) node[above right] {$\widehat{\mathbf{k}}_r$};
  \draw[->, very thick] (1.7,1.7) -- (2,2);
  \filldraw (1.7,1.7) circle (1pt)
    node[above, left, xshift=-12pt, yshift=-35pt] {$\mathbf{E_s}$};

  \draw[dotted] (0,0) -- (-2,2) node[above, right, xshift=0pt, yshift=-22pt] {$\mathbf{E_i}$}; 
  \draw[->, very thick] (-2,2) -- (-1.7,1.7);
  \filldraw (-2,2) circle (1pt) node[above, right,  xshift=8pt, yshift=0pt] {$\widehat{\mathbf{k}}_i$};

\end{tikzpicture}


==> Pictures/Testbed.tex <==
\usetikzlibrary{calc,decorations.pathreplacing}

\newcommand{\ROT}[1][rotate=0]{%
    \tikz [x=0.25cm,y=0.60cm,line width=.3ex,-stealth,#1] \draw (0,0) arc (-150:150:1 and 1);%
}

\newcommand{\TILT}[1][rotate=0]{%
    \tikz [x=0.25cm,y=0.60cm,line width=.3ex,-stealth,#1] \draw (0,0) arc (35:-35:1 and 1);%
}

\begin{tikzpicture}[line cap=round, line join=round,
  dot/.style={circle,fill,inner sep=1.7pt}, scale=0.7]
  \path[use as bounding box] (-3,-0.2) rectangle (10,6.8);

\begin{scope}[xshift=0cm,yshift=0cm]
% all your current drawing commands here


%----------------------- Geometry (units in cm) -----------------------%
% Ground line (just visual reference at y=0)
% \draw[gray!40] (-2.8,0) -- (9.2,0);

% TX mast
\coordinate (TXbase) at (0,-.5);
\coordinate (TX)     at (0,1.0);
\draw (TXbase) -- (TX);
\draw ($(TXbase)+(-.25,0)$) -- ($(TXbase)+(.25,0)$); % little base
\node[below left=0pt and -3pt] at (TXbase) {};

% \node[right] at ($ (TX)!0.55!(TXbase) $) {$h_{\scriptscriptstyle \text{TX}}$};

\draw [decorate,decoration={brace,amplitude=5pt,raise=3pt}]
  ($(TXbase)+(0.0,0.15)$) -- ($(TX)+(0.0,-0.15)$) node[midway, xshift=-20pt,yshift=2pt]{$h_{\scriptscriptstyle \text{TX}}$};

% RX mast
\coordinate (RXbase) at (-2.0,2.5);
\coordinate (RX)     at (-2.0,4.0);
\draw (RXbase) -- (RX);
\draw ($(RXbase)+(-.25,0)$) -- ($(RXbase)+(.25,0)$);

% \node[right] at ($ (RX)!0.48!(RXbase) $) {$h_{\scriptscriptstyle \text{RX}}$};

\draw [decorate,decoration={brace,amplitude=5pt,raise=3pt}]
  ($(RXbase)+(0.0,0.15)$) -- ($(RX)+(0.0,-0.15)$) node[midway, xshift=-20pt,yshift=2pt]{$h_{\scriptscriptstyle \text{RX}}$};
  
% MUT panel (rectangle on the right)
\coordinate (WBL) at (3,1);   % wall bottom-left
\coordinate (WBR) at (7,0.8); % wall bottom-right
\coordinate (WTL) at (3,5);   % wall top-left
\coordinate (WTR) at (7,4.8); % wall top-right
% Trapezoid (your fill)
\draw[thick, fill=brown, opacity=0.8] (WBL) -- (WTL) -- (WTR) -- (WBR) -- cycle;


\begin{scope}
  \clip (WBL) -- (WTL) -- (WTR) -- (WBR) -- cycle;

  \pgfmathtruncatemacro{\N}{6}      % number of subdivisions
  \pgfmathtruncatemacro{\Nm}{\N-1}
  \def\Ext{20} % "infinite" extension factor for clipping
  \foreach \k in {1,...,\Nm}{
    \pgfmathsetmacro{\t}{\k/\N}
    \coordinate (P) at ($(WBL)!\t!(WTL)$); % point on left side
    \draw[very thin, white, opacity=.35]
      ($(P) -\Ext*(WBR) +\Ext*(WBL)$) -- ($(P) +\Ext*(WBR) -\Ext*(WBL)$);
  }
  \foreach \k in {1,...,\Nm}{
    \pgfmathsetmacro{\t}{\k/\N}
    \coordinate (Q) at ($(WBL)!\t!(WBR)$); % point on bottom base
    \draw[very thin, white, opacity=.35]
      ($(Q) -\Ext*(WTL) +\Ext*(WBL)$) -- ($(Q) +\Ext*(WTL) -\Ext*(WBL)$);
  }
\end{scope}

% Point on MUT where rays meet
\coordinate (PMUT) at ($(WTL)!.5!(WBR)$);

% Draw r_i and r_s
\draw[dashed] (TX) -- ($(PMUT)+(-1.65,1.75)$) node[midway,sloped,above] {$r_{\scriptscriptstyle i,n}$};
\draw[dashed] (RX) -- ($(PMUT)+(-1.65,1.75)$) node[midway,sloped,above] {$r_{\scriptscriptstyle s,n}$};

\node[dot,scale=0.5,fill=black, label={[xshift=-30pt,yshift=10pt]right:$\mathrm{dS_n}$}] at ($(PMUT)+(-1.65,1.75)$) {};

% Height/width dimensions (both labelled L_MUT)
\draw[<->] ($(WTL)+(0,.35)$) -- node[above] {$L_{\scriptscriptstyle \text{MUT}}$} ($(WTR)+(0,.35)$);
\draw[<->] ($(WTR)+(.35,0)$) -- node[right] {$L_{\scriptscriptstyle \text{MUT}}$} ($(WBR)+(.35,0)$);

% Rays from TX and RX to PMUT
\draw (TX) -- (PMUT) node[midway,sloped,above] {$L_{\scriptscriptstyle \text{TX}}$};
\draw (RX) -- (PMUT) node[midway,sloped,above] {$L_{\scriptscriptstyle \text{RX}}$};

\node[dot,label={[xshift=-15pt,yshift=-8pt]right:$\mathbf{P}_{\scriptscriptstyle \text{MUT}}$}] at (PMUT) {};

% MUT normal (points left)
\draw[-{Stealth[length=2.5mm]}] (PMUT) -- ++(-1.5,0)
  node[above,pos=.55] {$\hat{\mathbf{n}}_{\scriptscriptstyle \text{MUT}}$};

\draw[-{Stealth[length=2.5mm]}] (PMUT) -- ++(0,0.6)
  node[above,pos=0.8,font=\scriptsize] {$\text{Y}_{\scriptscriptstyle \text{MUT}}$};

\draw[-{Stealth[length=2.5mm]}] (PMUT) -- ++(0.6,-0.03)
  node[above,xshift=2pt,yshift=-1pt,font=\scriptsize] {$\text{X}_{\text{MUT}}$};
  
% Along-surface offset and \mathbf{P}_{T/R}
\coordinate (PTR) at ($(PMUT)+(1.5,0)$);
\draw[solid, draw opacity=0.3] (PMUT) -- (PTR) node[midway, sloped, below, yshift=2pt] {$\scriptscriptstyle d$};

\node[dot,label={[xshift=21pt, yshift=8]left:$\mathbf{P}_{\scriptscriptstyle \text{T / R}}$}] at ($(PTR)+(0,0)$) {};

% MUT mast (for h_MUT near panel)
\coordinate (MUTbase) at ($(PTR)+(0,-2.5)$);
\coordinate (MUTtop)  at ($(PTR)+(0,0)$);
\draw[solid] (MUTbase) -- ($(MUTbase)+(0,0.4)$);
\draw[solid, draw opacity=0.3] (MUTbase) -- (MUTtop);
\draw ($(MUTbase)+(-.25,0)$) -- ($(MUTbase)+(.25,0)$);
% \node[left] at ($ (MUTtop)!0.5!(MUTbase) $) {$h_{\scriptscriptstyle \text{MUT}}$};
\draw [decorate,decoration={brace,amplitude=5pt,raise=3pt}]
  ($(MUTbase)+(0.0,0.15)$) -- ($(MUTtop)+(0.0,-0.15)$) node[midway, xshift=-20pt, yshift=2pt]{$h_{\scriptscriptstyle \text{MUT}}$};

\node[dot,label={[xshift=10pt,yshift=10pt]left:$\mathbf{P}_{\scriptscriptstyle \text{RX}}$},fill=blue] at (RX) {};
\node[dot,label={[xshift=10pt,yshift=10pt]left:$\mathbf{P}_{\scriptscriptstyle \text{TX}}$},fill=blue] at (TX) {};

% Include TILT ROT
\draw[dotted] (PTR) -- ($(PTR)+(0,4)$);
\draw ($(PTR)+(0,3.5)$)  -- ($(PTR)+(0,3.5)$)  node [midway] {\color{green!50!black}\ROT[rotate=-90]} node[midway] {\color{green!50!black}ROT};
\draw[dotted] (PMUT) -- ++(-6.0,0);
\path (PMUT) -- ++(-10.5,0) node[midway] (tilt) {\color{green!50!black}\TILT[rotate=178]} node[midway, xshift=13pt, yshift=-7pt] {\color{green!50!black}TILT};

% \node[dot,label={[xshift=-2pt,yshift=7pt]left:$\mathbf{P}_{\scriptscriptstyle \text{SP}}$}, fill=red] at ($(PMUT)+(0,-1.8)$) {};
\end{scope}
\end{tikzpicture}
